A diagrammatic approach to the AJ Conjecture

The AJ Conjecture relates a quantum invariant, a minimal order recursion for the colored Jones polynomial of a knot (known as the $\hat{A}$ polynomial), with a classical invariant, namely the defining polynomial $A$ of the $\psl$ character variety of a knot. More precisely, the AJ Conjecture asserts that the set of irreducible factors of the $\hat{A}$-polynomial (after we set $q=1$, and excluding those of $L$-degree zero) coincides with those of the $A$-polynomial. In this paper, we introduce a version of the $\hat{A}$-polynomial that depends on a planar diagram of a knot (that conjecturally agrees with the $\hat{A}$-polynomial) and we prove that it satisfies one direction of the AJ Conjecture. Our proof uses the octahedral decomposition of a knot complement obtained from a planar projection of a knot, the $R$-matrix state sum formula for the colored Jones polynomial, and its certificate.

==> figures/5tspine.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5tspine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.02019043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51676003)%
    \put(0,0){\includegraphics[width=\unitlength]{5tspine.pdf}}%
    \put(0.50016807,0.28724295){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.57381042,0.24342657){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$w''$}}}%
    \put(0.50763188,0.20642612){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.74099877,0.37292831){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}$}}}%
    \put(0.70119192,0.12658297){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{lo}$}}}%
    \put(0.85842859,0.34030946){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{uo}'$}}}%
    \put(0.78322115,0.43619208){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{uo}''$}}}%
    \put(0.68134673,0.0813916){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{lo}''$}}}%
    \put(0.7867763,0.15335967){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{lo}'$}}}%
    \put(0.21580355,0.14679028){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{ui}$}}}%
    \put(0.21455487,0.06377956){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{ui}''$}}}%
    \put(0.04954172,0.06324188){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{ui}'$}}}%
    \put(0.20877164,0.36403873){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{li}$}}}%
    \put(0.05599119,0.34419811){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{li}''$}}}%
    \put(0.16230862,0.43913968){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{li}'$}}}%
  \end{picture}%
\endgroup%


==> figures/CJPweights.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CJPweights.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.51728516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35095022)%
    \put(0,0){\includegraphics[width=\unitlength]{CJPweights.pdf}}%
    \put(0.14751257,0.32582443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.27328362,0.32340613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.39381428,0.29177772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.51065693,0.29497026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.1223868,0.22775292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^{\frac{2a-n}{4}}$}}}%
    \put(0.2447736,0.2285634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^{-\frac{(2a-n)}{4}}$}}}%
    \put(0.36634986,0.2285634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^{-\frac{(2a-n)}{4}}$}}}%
    \put(0.48792615,0.2285634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^{\frac{2a-n}{4}}$}}}%
    \put(0.235858,0.14670205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.30069869,0.14670205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.29617586,0.07384294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.22669723,0.06949033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.10698714,0.02593628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^{\frac{(n+na+nb'-a'b'-ab)}{2}}\frac{(q)_{n-a}}{(q)_{n-a'}}\frac{(q)_b}{(q)_{b'}(q)_k}$}}}%
    \put(0.66542755,0.14670206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.60058687,0.14670206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.59484814,0.06907325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.6644705,0.07168348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.45002563,0.02593628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^k q^{\frac{(-n-na'-nb+a'b+ab'-a'+a)}{2}}\frac{(q)_{n-a}}{(q)_{n-a'}}\frac{(q)_b}{(q)_{b'}(q)_k}$}}}%
    \put(0.02593628,0.30150917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Part}}}%
    \put(0.01702069,0.22775292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Weight}}}%
    \put(0.02593628,0.10698714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Part}}}%
    \put(0.01783119,0.02593628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Weight}}}%
  \end{picture}%
\endgroup%


==> figures/cornerfactors.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cornerfactors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.45625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65641325)%
    \put(0,0){\includegraphics[width=\unitlength]{cornerfactors.pdf}}%
    \put(0.24236219,0.46038907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''$}}}%
    \put(0.2414556,0.40608441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.1646288,0.40608441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''$}}}%
    \put(0.16816648,0.46230439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.2414556,0.55973796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}'$}}}%
    \put(0.14267831,0.55973796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}''$}}}%
    \put(0.06585153,0.47193593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{li}''$}}}%
    \put(0.06585153,0.40608441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{li}'$}}}%
    \put(0.25243084,0.31828237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ui}''$}}}%
    \put(0.15365356,0.31828237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ui}'$}}}%
    \put(0.3327953,0.47327964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{lo}'$}}}%
    \put(0.32925764,0.40608441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{lo}''$}}}%
    \put(0.79848303,0.46438092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''$}}}%
    \put(0.80119357,0.41705968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.72436681,0.41705968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''$}}}%
    \put(0.72428733,0.46629625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.80111409,0.58702403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}'$}}}%
    \put(0.69136154,0.58702403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}''$}}}%
    \put(0.62558945,0.48291119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{lo}''$}}}%
    \put(0.62558945,0.40608441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{lo}'$}}}%
    \put(0.81216883,0.31828237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ui}''$}}}%
    \put(0.71339155,0.31828237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{ui}'$}}}%
    \put(0.89997085,0.48291119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{li}'$}}}%
    \put(0.89997085,0.40608441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{li}''$}}}%
    \put(0.19168488,0.14637385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'z_{uo}''z_{lo}''$}}}%
    \put(0.27007956,0.08287416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''z_{uo}'z_{li}'$}}}%
    \put(0.19168488,0.00369558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'z_{ui}''z_{li}''$}}}%
    \put(0.08114839,0.08287416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''z_{ui}'z_{lo}'$}}}%
    \put(0.78278071,0.15499727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''z_{uo}'z_{lo}'$}}}%
    \put(0.85960749,0.08914575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'z_{ui}''z_{lo}''$}}}%
    \put(0.78278071,0.02329422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w''z_{ui}'z_{li}'$}}}%
    \put(0.65107766,0.08914575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'z_{uo}''z_{li}''$}}}%
  \end{picture}%
\endgroup%


==> figures/crossinglabels.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossinglabels.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{109.59555664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98753607)%
    \put(0,0){\includegraphics[width=\unitlength]{crossinglabels.pdf}}%
    \put(0.61590881,0.08348842){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.61972154,0.37213541){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.31908822,0.77079791){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.85805206,0.72203112){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.27026912,0.44771665){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.29766714,0.04811221){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.71377938,0.50562762){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.0359865,0.69219385){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$8$}}}%
  \end{picture}%
\endgroup%


==> figures/dualspine.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dualspine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.70715332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37511641)%
    \put(0,0){\includegraphics[width=\unitlength]{dualspine.pdf}}%
    \put(0.16820568,0.00185575){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.23793933,0.07510118){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.26703684,0.01991626){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z''$}}}%
    \put(0.72908501,0.15787851){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.78125979,0.16440035){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z''$}}}%
    \put(0.76821611,0.20403317){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.09997708,0.12526925){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.29262255,0.2637332){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.12907457,0.28881725){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z''$}}}%
    \put(0.23427273,0.00163735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19312265,0.34289917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00056648,0.10025565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.39319714,0.16198076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.80464692,0.00866013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7698822,0.36269268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.57548357,0.11224482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.97421361,0.17184148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
  \end{picture}%
\endgroup%


==> figures/holonomy.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'holonomy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.846875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2247079)%
    \put(0,0){\includegraphics[width=\unitlength]{holonomy.pdf}}%
    \put(0.12847832,0.03438897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.05212615,0.117056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.15345064,0.18135256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.2811827,0.11963934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.6108174,0.16074141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\odot \ \Sigma \subset \partial M$}}}%
    \put(0.38595164,0.20460266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.47235015,0.08031511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5$}}}%
    \put(0.38652572,0.00511107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_6$}}}%
  \end{picture}%
\endgroup%


==> figures/longitude.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'longitude.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.28930664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31847095)%
    \put(0,0){\includegraphics[width=\unitlength]{longitude.pdf}}%
    \put(0.30920036,0.27270034){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\tilde{l}$}}}%
    \put(0.33843777,0.25329369){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{uo}''$}}}%
    \put(0.30596214,0.22178269){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}$}}}%
    \put(0.13313396,0.12917896){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{ui}$}}}%
    \put(0.06673578,0.07821477){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{ui}'$}}}%
    \put(0.89519326,0.13112164){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\tilde{l}$}}}%
    \put(0.64868068,0.08817554){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{li}$}}}%
    \put(0.61801609,0.05741011){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{li}''$}}}%
    \put(0.83018067,0.173007){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{uo}$}}}%
    \put(0.89208343,0.22651352){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{uo}'$}}}%
  \end{picture}%
\endgroup%


==> figures/meridian.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meridian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.60073242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32826663)%
    \put(0,0){\includegraphics[width=\unitlength]{meridian.pdf}}%
    \put(0.40945041,0.1896904){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{2,ui}$}}}%
    \put(0.39563409,0.14558078){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$z_{2,ui}'$}}}%
    \put(0.34059649,0.1851499){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$z_{2,ui}''$}}}%
    \put(0.28478662,0.12281284){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{1,lo}$}}}%
    \put(0.21214722,0.10865233){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z_{1,lo}$}}}%
    \put(0.54034515,0.2925523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.97202176,0.17804556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.69141129,0.16969789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{1,lo}$}}}%
    \put(0.81020517,0.23070015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,ui}''$}}}%
    \put(0.81020517,0.08686322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,ui}'$}}}%
  \end{picture}%
\endgroup%


==> figures/octahedron.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octahedron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.9583252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54895886)%
    \put(0,0){\includegraphics[width=\unitlength]{octahedron.pdf}}%
  \end{picture}%
\endgroup%


==> figures/shingleregion.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shingleregion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.2574707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3626882)%
    \put(0,0){\includegraphics[width=\unitlength]{shingleregion.pdf}}%
    \put(0.05973569,0.06821115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08048483,0.13155064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.14655446,0.25495341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.10942441,0.16595053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.12659864,0.2029285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.29227305,0.01059115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{1,lo}$}}}%
    \put(0.33551642,0.05229012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,ui}'$}}}%
    \put(0.37180997,0.11406636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,uo}''$}}}%
    \put(0.21041953,0.08163384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,ui}''$}}}%
    \put(0.20424189,0.13028262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,uo}'$}}}%
    \put(0.41694032,0.24579049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,ui}'$}}}%
    \put(0.41462371,0.29984469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,uo}''$}}}%
    \put(0.38527999,0.3531267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n,li}$}}}%
    \put(0.25091666,0.32996061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,uo}'$}}}%
    \put(0.23006716,0.27976742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,ui}''$}}}%
    \put(0.534864,0.07405211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55506707,0.12756305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.61367972,0.24873153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.58673687,0.16851531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.59681268,0.20713134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.77074456,0.00257403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{1,uo}$}}}%
    \put(0.81398789,0.04427305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,li}''$}}}%
    \put(0.85028144,0.10604928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,lo}'$}}}%
    \put(0.68889104,0.07361677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,li}'$}}}%
    \put(0.68271335,0.12226554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{2,lo}''$}}}%
    \put(0.89268165,0.23012897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,li}''$}}}%
    \put(0.890365,0.28418318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,lo}'$}}}%
    \put(0.86102132,0.33746519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n,ui}$}}}%
    \put(0.72665799,0.3142991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,lo}''$}}}%
    \put(0.70580847,0.26410591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{n-1,li}'$}}}%
  \end{picture}%
\endgroup%


==> figures/windingnumbers.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'windingnumbers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.84287109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44775122)%
    \put(0,0){\includegraphics[width=\unitlength]{windingnumbers.pdf}}%
    \put(0.14147321,0.42788516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.14544394,0.24750057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.05525165,0.33996185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.22826201,0.33882736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.44892114,0.42164544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.38085148,0.32180994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.48635943,0.25827828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.55386183,0.32294444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.69113571,0.32351168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+2$}}}%
    \put(0.77225207,0.42221269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.77168477,0.24693334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.8692512,0.32351168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.12842654,0.07562471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.06092412,0.14482885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.07226906,0.00698779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(-0.00090582,0.07846088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.40348818,0.07125511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.31216139,0.15690943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.34733071,0.00261819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.27415586,0.07409128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.68711176,0.07125516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.59918845,0.1637164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.63095429,0.00261824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.55777939,0.07409133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.93613328,0.07976382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.87770684,0.14216099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.88905182,0.00431996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.81587697,0.07579304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%

